IKSPARK: Obstacle-Aware Inverse Kinematics via Convex Optimization

Inverse kinematics (IK) is central to robot control and motion planning, yet its nonlinear kinematic mapping makes it inherently nonconvex and particularly challenging under complex constraints. We present IKSPARK (Inverse Kinematics using Semidefinite Programming And RanK minimization), an obstacle-aware IK solver for robots with diverse morphologies, including open and closed kinematic chains with spherical, revolute, and prismatic joints. Our formulation expresses IK as a semidefinite programming (SDP) problem with additional rank-1 constraints on symmetric matrices with fixed traces. IKSPARK first solves the relaxed SDP, whose infeasibility certifies infeasibility of the original IK problem, and then recovers a rank-1 solution using iterative rank-minimization methods with proven local convergence. Obstacle avoidance is handled through a convexified formulation of mixed-integer constraints. Extensive experiments show that IKSPARK computes highly accurate solutions across various kinematic structures and constrained environments without post-processing. In obstacle-rich settings, especially fixed workcell environments, IKSPARK achieves substantially higher success rates than traditional nonlinear optimization methods.

==> jointandlinks.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Donut [id:dp0022857310884898396] 
\draw   (349.52,84.65) .. controls (343.82,84.44) and (340.86,83.46) .. (342.9,82.48) .. controls (344.94,81.49) and (351.22,80.86) .. (356.92,81.08) .. controls (362.62,81.29) and (365.59,82.27) .. (363.55,83.25) .. controls (361.5,84.24) and (355.23,84.87) .. (349.52,84.65)(340.54,89) .. controls (323.1,88.34) and (314.64,85.06) .. (321.64,81.67) .. controls (328.64,78.29) and (348.46,76.07) .. (365.9,76.73) .. controls (383.35,77.39) and (391.81,80.67) .. (384.81,84.06) .. controls (377.8,87.44) and (357.98,89.66) .. (340.54,89) ;
%Straight Lines [id:da6067196497776353] 
\draw    (258.5,118.75) -- (264.5,134.75) ;
%Curve Lines [id:da9803294514301539] 
\draw    (319.2,104.06) .. controls (331.31,112.46) and (375.04,107.03) .. (393.07,97.39) ;
%Straight Lines [id:da08504610199331064] 
\draw    (203.5,119.25) -- (212,138.25) ;
%Shape: Donut [id:dp06091019450055457] 
\draw   (224.47,110.25) .. controls (220.52,111.72) and (218.22,111.89) .. (219.34,110.64) .. controls (220.45,109.39) and (224.55,107.19) .. (228.49,105.73) .. controls (232.44,104.27) and (234.74,104.09) .. (233.62,105.34) .. controls (232.51,106.59) and (228.41,108.79) .. (224.47,110.25)(219.57,115.75) .. controls (207.5,120.22) and (200.81,120.38) .. (204.63,116.09) .. controls (208.44,111.81) and (221.32,104.71) .. (233.39,100.24) .. controls (245.46,95.76) and (252.15,95.61) .. (248.33,99.89) .. controls (244.52,104.18) and (231.64,111.28) .. (219.57,115.75) ;
%Straight Lines [id:da7401098358614977] 
\draw    (318.96,84.55) -- (319.2,104.06) ;
%Curve Lines [id:da3774119078544058] 
\draw    (212,138.25) .. controls (222.62,140.56) and (245.13,129.79) .. (256,119.25) ;
%Curve Lines [id:da7311430058315715] 
\draw    (249.5,96.75) .. controls (273.96,92.43) and (292.27,101.59) .. (318.96,101.84) ;
%Curve Lines [id:da9071644861988855] 
\draw    (244.5,103.25) .. controls (268.96,98.93) and (303.8,106.66) .. (329.17,107.65) ;
%Straight Lines [id:da8850371259776288] 
\draw    (387.39,100.36) -- (387.39,119.01) ;
%Curve Lines [id:da7043215215667942] 
\draw    (326.2,126.75) .. controls (346.3,130.38) and (378.58,130.05) .. (387.39,119.01) ;
%Curve Lines [id:da07812837028118857] 
\draw    (256,119.25) .. controls (280,113.25) and (294.25,123.46) .. (326.2,126.75) ;
%Curve Lines [id:da5774709025573952] 
\draw    (387.39,81.71) .. controls (416.79,80.59) and (413.21,84.66) .. (436.27,89.6) ;
%Curve Lines [id:da7070604222940229] 
\draw    (393.07,97.39) .. controls (403.5,94.25) and (412.5,96.75) .. (431,104.75) ;
%Curve Lines [id:da5802410667237576] 
\draw    (195,164.25) .. controls (207.5,161.25) and (212.5,158.25) .. (221.5,156.75) ;
%Curve Lines [id:da3880078124307491] 
\draw    (382.53,78.66) .. controls (401.5,77.75) and (408.5,77.25) .. (427.58,81.64) ;
%Straight Lines [id:da4547368385410342] 
\draw [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (354.75,97.39) -- (354.55,69.02) ;
\draw [shift={(354.53,66.02)}, rotate = 89.6] [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da20671466277332873] 
\draw [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (354.75,97.39) -- (390.07,97.39) ;
\draw [shift={(393.07,97.39)}, rotate = 180] [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da06590457715710207] 
\draw [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (354.75,97.39) -- (377.96,120.61) ;
\draw [shift={(380.08,122.73)}, rotate = 225] [color={rgb, 255:red, 0; green, 24; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2677840403994016] 
\draw [color={rgb, 255:red, 17; green, 15; blue, 244 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (354.74,45.43) -- (354.74,146.35) -- (354.74,170.6) ;
%Curve Lines [id:da9422782146626256] 
\draw    (431,104.75) .. controls (427.87,96.54) and (429.87,96.04) .. (436.27,89.6) ;
%Curve Lines [id:da9719737205140755] 
\draw    (427.58,81.64) .. controls (426.37,83.04) and (428.87,90.04) .. (436.27,89.6) ;
%Curve Lines [id:da6761294874925845] 
\draw    (188.5,150.75) .. controls (200.5,147.25) and (209.51,142.27) .. (220.29,138.54) ;
%Curve Lines [id:da793165570312603] 
\draw    (221.5,156.75) .. controls (238.3,156.25) and (259.5,145.25) .. (264.5,134.75) ;
%Curve Lines [id:da5552574539451334] 
\draw    (195,164.25) .. controls (197,157.75) and (188,157.75) .. (188.5,150.75) ;
%Curve Lines [id:da4515471200616854] 
\draw    (187,144.75) .. controls (196.5,140.25) and (203.5,138.25) .. (210.79,133.54) ;
%Curve Lines [id:da6564682039002316] 
\draw    (187,144.75) .. controls (187.5,148.25) and (170.5,151.75) .. (188.5,150.75) ;
%Curve Lines [id:da7811097567489746] 
\draw    (182,158.25) .. controls (193,166.75) and (182,172.25) .. (195,164.25) ;
%Curve Lines [id:da30597199042148526] 
\draw    (180,151) .. controls (178,155.25) and (179.5,157.25) .. (182,158.25) ;
%Straight Lines [id:da593750836432472] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.3,123.46) -- (220.87,95.27) ;
\draw [shift={(219.66,92.52)}, rotate = 66.19] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da7467853891572509] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.3,123.46) -- (259.78,111.91) ;
\draw [shift={(262.53,110.72)}, rotate = 156.44] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da5549075198999072] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (233.3,123.46) -- (262.52,137.06) ;
\draw [shift={(265.24,138.32)}, rotate = 204.96] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9033398703567306] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (210.35,71.92) -- (256.26,175) ;

% Text Node
\draw (331.36,87.46) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 1; blue, 247 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{B}_{j}$};
% Text Node
\draw (212.32,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{\textcolor[rgb]{0.82,0.01,0.11}{B}}\textcolor[rgb]{0.82,0.01,0.11}{_{i}}$};
% Text Node
\draw (267.33,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{x_{i}}$};
% Text Node
\draw (266.5,100.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{y_{i}}$};
% Text Node
\draw (225.5,78.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{z_{i}}$};
% Text Node
\draw (382.83,119.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{x_{j}}$};
% Text Node
\draw (394.83,93.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{y_{j}}$};
% Text Node
\draw (333.17,54.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{z_{j}}$};


\end{tikzpicture}

==> jointlimit.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Shape: Pie [id:dp19885681616238648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.37 ] (349.46,71.28) .. controls (359.56,86.21) and (365.49,104.37) .. (365.49,123.95) .. controls (365.49,142.96) and (359.91,160.63) .. (350.34,175.31) -- (275.95,123.95) -- cycle ;
%Shape: Ellipse [id:dp7503095436665588] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.33 ] (131.31,123.92) .. controls (131.31,94.44) and (155.21,70.54) .. (184.69,70.54) .. controls (214.17,70.54) and (238.07,94.44) .. (238.07,123.92) .. controls (238.07,153.4) and (214.17,177.3) .. (184.69,177.3) .. controls (155.21,177.3) and (131.31,153.4) .. (131.31,123.92) -- cycle ;
%Shape: Ellipse [id:dp8243326363534655] 
\draw   (132.23,123.92) .. controls (132.23,94.44) and (156.13,70.54) .. (185.61,70.54) .. controls (215.09,70.54) and (238.99,94.44) .. (238.99,123.92) .. controls (238.99,153.4) and (215.09,177.3) .. (185.61,177.3) .. controls (156.13,177.3) and (132.23,153.4) .. (132.23,123.92) -- cycle ;
%Shape: Regular Polygon [id:dp027439563804214195] 
\draw  [color={rgb, 255:red, 249; green, 156; blue, 2 }  ,draw opacity=1 ] (242.09,123.92) -- (231.31,157.12) -- (203.06,177.64) -- (168.15,177.64) -- (139.91,157.12) -- (129.12,123.92) -- (139.91,90.71) -- (168.15,70.19) -- (203.06,70.19) -- (231.31,90.71) -- cycle ;
%Straight Lines [id:da40169052333307964] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (184.69,123.92) -- (380.9,123.92) ;
%Straight Lines [id:da8431660196065167] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275.55,124.59) -- (354.65,161.09) ;
\draw [shift={(357.37,162.35)}, rotate = 204.78] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6756182577209857] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184.69,123.92) -- (272.55,123.92) ;
\draw [shift={(275.55,123.92)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2392887157882153] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.55,123.92) -- (348.84,71.43) ;
%Shape: Arc [id:dp4857633111049511] 
\draw  [draw opacity=0] (316.12,94.38) .. controls (322.03,102.48) and (325.57,112.41) .. (325.73,123.15) -- (275.55,123.92) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (316.12,94.38) .. controls (322.03,102.48) and (325.57,112.41) .. (325.73,123.15) ;  
%Straight Lines [id:da7727699124153682] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (275.55,123.92) -- (348.76,174.31) ;
%Shape: Ellipse [id:dp29796221556600266] 
\draw   (185.61,123.92) .. controls (185.61,74.24) and (225.87,33.98) .. (275.55,33.98) .. controls (325.22,33.98) and (365.49,74.24) .. (365.49,123.92) .. controls (365.49,173.59) and (325.22,213.86) .. (275.55,213.86) .. controls (225.87,213.86) and (185.61,173.59) .. (185.61,123.92) -- cycle ;
%Straight Lines [id:da5607538816166071] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (200.79,175.06) -- (275.55,124.59) ;
%Straight Lines [id:da5201498629123158] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (201.46,72.69) -- (275.55,123.92) ;
%Straight Lines [id:da6208475124413158] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (275.55,124.59) -- (197.33,86.31) ;
\draw [shift={(194.64,84.99)}, rotate = 26.08] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5257521695906382] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (185.61,123.92) -- (193.96,87.91) ;
\draw [shift={(194.64,84.99)}, rotate = 103.06] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (338.26,94.07) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.25,0.46,0.02}{\alpha }\textcolor[rgb]{0.25,0.46,0.02}{_{ij}}$};
% Text Node
\draw (162.3,72.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$-\mathbf{w}_{j}$};
% Text Node
\draw (340,138.3) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\mathbf{w}_{j}$};
% Text Node
\draw (217.9,123.92) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{\mathbf{w}_{i}}$};
% Text Node
\draw (141.1,92.6) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.56,0.07,1}{\mathbf{w}}\textcolor[rgb]{0.56,0.07,1}{_{i}}\textcolor[rgb]{0.56,0.07,1}{-}\textcolor[rgb]{0.56,0.07,1}{\mathbf{w}}\textcolor[rgb]{0.56,0.07,1}{_{j}}$};


\end{tikzpicture}


==> prismatic_concept.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,235); %set diagram left start at 0, and has height of 235

%Straight Lines [id:da3896742991406408] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (153.85,108.24) -- (452.35,107.91) ;
%Straight Lines [id:da9260708372671802] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (212.62,108.4) -- (244.1,108.47) ;
\draw [shift={(247.1,108.48)}, rotate = 180.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da625098011844561] 
\draw    (229.27,102.47) -- (235.8,91.49) ;
%Straight Lines [id:da8423383956393147] 
\draw    (229.27,102.47) -- (229.23,121.47) ;
%Straight Lines [id:da5302550718695429] 
\draw    (223.28,99.71) -- (223.2,134.71) ;
%Straight Lines [id:da7082875842748648] 
\draw    (238.33,76.74) -- (238.3,90.99) ;
%Straight Lines [id:da8076474648796401] 
\draw    (224.29,94.71) -- (235.33,75.48) ;
%Straight Lines [id:da9193063456409256] 
\draw    (225.69,136.71) -- (234.23,121.48) ;
%Straight Lines [id:da5902667877052841] 
\draw    (192.06,134.64) -- (194.55,136.64) ;
%Straight Lines [id:da9529082252372898] 
\draw    (229.27,102.47) -- (298.22,102.63) ;
%Straight Lines [id:da6945062676121097] 
\draw    (194.55,136.64) -- (225.69,136.71) ;
%Straight Lines [id:da9967391179243987] 
\draw    (204.19,75.41) -- (235.33,75.48) ;
%Straight Lines [id:da3918386896526711] 
\draw    (223.2,134.71) -- (225.69,136.71) ;
%Straight Lines [id:da4509217627530071] 
\draw    (192.14,99.64) -- (192.06,134.64) ;
%Straight Lines [id:da8220398152792079] 
\draw    (229.23,121.47) -- (298.18,121.63) ;
%Straight Lines [id:da6566138309592655] 
\draw    (235.8,91.49) -- (301.05,91.63) ;
%Straight Lines [id:da21973446111645956] 
\draw    (193.15,94.64) -- (204.19,75.41) ;
%Straight Lines [id:da9643340939361789] 
\draw    (193.15,94.64) -- (224.29,94.71) ;
%Straight Lines [id:da39055590884026814] 
\draw    (192.14,99.64) -- (223.28,99.71) ;
%Straight Lines [id:da7817669347938043] 
\draw    (193.15,94.64) -- (192.14,99.64) ;
%Straight Lines [id:da028616508719358835] 
\draw    (224.29,94.71) -- (223.28,99.71) ;
%Straight Lines [id:da7187268103236069] 
\draw    (235.33,75.48) -- (238.33,76.74) ;
%Straight Lines [id:da7368316706493643] 
\draw    (192.06,134.64) -- (223.2,134.71) ;
%Straight Lines [id:da23499074180862323] 
\draw    (327.27,102.19) -- (333.8,91.21) ;
%Straight Lines [id:da9413748311142942] 
\draw    (327.27,102.19) -- (327.23,121.19) ;
%Straight Lines [id:da34408254397573] 
\draw    (321.28,99.43) -- (321.2,134.43) ;
%Straight Lines [id:da19850261240479905] 
\draw    (336.33,76.46) -- (336.3,90.71) ;
%Straight Lines [id:da0664239506109503] 
\draw    (322.29,94.43) -- (333.33,75.21) ;
%Straight Lines [id:da7620010230500036] 
\draw    (323.69,136.44) -- (332.23,121.2) ;
%Straight Lines [id:da9628850391247585] 
\draw    (298.7,134.38) -- (301.19,136.38) ;
%Straight Lines [id:da0004496823253206106] 
\draw    (301.19,136.38) -- (323.69,136.44) ;
%Straight Lines [id:da01244985559112144] 
\draw    (310.83,75.16) -- (333.33,75.21) ;
%Straight Lines [id:da40232639284713523] 
\draw    (321.2,134.43) -- (323.69,136.44) ;
%Straight Lines [id:da32604482334622076] 
\draw    (298.78,99.38) -- (298.7,134.38) ;
%Straight Lines [id:da6568778295191982] 
\draw    (299.79,94.38) -- (310.83,75.16) ;
%Straight Lines [id:da8385963653867388] 
\draw    (299.79,94.38) -- (322.29,94.43) ;
%Straight Lines [id:da27429082649307457] 
\draw    (298.78,99.38) -- (321.28,99.43) ;
%Straight Lines [id:da8912014312739032] 
\draw    (299.79,94.38) -- (298.78,99.38) ;
%Straight Lines [id:da3808973746200064] 
\draw    (322.29,94.43) -- (321.28,99.43) ;
%Straight Lines [id:da4353406330729004] 
\draw    (333.33,75.21) -- (336.33,76.46) ;
%Straight Lines [id:da18093146413144323] 
\draw    (298.7,134.38) -- (321.2,134.43) ;
%Straight Lines [id:da9379679789953344] 
\draw    (378.52,102.31) -- (385.05,91.32) ;
%Straight Lines [id:da9129014275907417] 
\draw    (378.52,102.31) -- (378.48,121.31) ;
%Straight Lines [id:da35607662915317473] 
\draw    (326.77,102.19) -- (378.52,102.31) ;
%Straight Lines [id:da3539240248767639] 
\draw    (326.73,121.19) -- (378.48,121.31) ;
%Straight Lines [id:da841874580000892] 
\draw    (333.3,91.21) -- (385.05,91.32) ;
%Straight Lines [id:da4686417555921394] 
\draw    (385.05,91.32) -- (385,110.32) ;
%Straight Lines [id:da19182712649891687] 
\draw    (378.48,121.31) -- (385,110.32) ;
%Straight Lines [id:da6631513755548357] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (212.62,108.4) -- (199.39,132.53) ;
\draw [shift={(197.95,135.17)}, rotate = 298.73] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da9091088103101181] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (212.62,108.4) -- (212.69,76.4) ;
\draw [shift={(212.7,73.4)}, rotate = 90.13] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da2591269030983179] 
\draw [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (311.47,107.62) -- (342.95,107.7) ;
\draw [shift={(345.95,107.7)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da7966853832453555] 
\draw [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (311.47,107.62) -- (298.24,131.76) ;
\draw [shift={(296.8,134.39)}, rotate = 298.73] [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da26959464542202993] 
\draw [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (311.47,107.62) -- (311.54,75.62) ;
\draw [shift={(311.55,72.62)}, rotate = 90.13] [color={rgb, 255:red, 0; green, 22; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Straight Lines [id:da6586660325586171] 
\draw    (212.31,30.94) -- (375.08,30.78) ;
\draw [shift={(375.08,30.78)}, rotate = 179.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(212.31,30.94)}, rotate = 359.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6506185881243569] 
\draw    (212.3,53.78) -- (243.44,53.85) ;
\draw [shift={(243.44,53.85)}, rotate = 180.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(212.3,53.78)}, rotate = 0.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da46506231702905887] 
\draw    (212.49,42.3) -- (311.33,41.52) ;
\draw [shift={(311.33,41.52)}, rotate = 179.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(212.49,42.3)}, rotate = 359.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (325.69,139.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 1; blue, 247 }  ,opacity=1 ] [align=left] {$\displaystyle \mathcal{B}_{j}$};
% Text Node
\draw (205.32,143.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{\textcolor[rgb]{0.82,0.01,0.11}{B}}\textcolor[rgb]{0.82,0.01,0.11}{_{i}}$};
% Text Node
\draw (218.83,59.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{x}\textcolor[rgb]{0.82,0.01,0.11}{_{i}}$};
% Text Node
\draw (242.5,108.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{z}\textcolor[rgb]{0.82,0.01,0.11}{_{i}}$};
% Text Node
\draw (317,56.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{x}\textcolor[rgb]{0.03,0.08,0.96}{_{j}}$};
% Text Node
\draw (283.49,132.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{y}\textcolor[rgb]{0.03,0.08,0.96}{_{j}}$};
% Text Node
\draw (343.01,106.98) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.03,0.08,0.96}{z}\textcolor[rgb]{0.03,0.08,0.96}{_{j}}$};
% Text Node
\draw (183.49,134.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.82,0.01,0.11}{y}\textcolor[rgb]{0.82,0.01,0.11}{_{i}}$};
% Text Node
\draw (239.95,58.05) node [anchor=north west][inner sep=0.75pt]    {$\tau _{i} =0$};
% Text Node
\draw (354.5,41.14) node [anchor=north west][inner sep=0.75pt]    {$\tau _{i} =1$};


\end{tikzpicture}

